Stationary Velocity Fields on Matrix Groups for Deformable Image Registration

The stationary velocity field (SVF) approach allows to build parametrizations of invertible deformation fields, which is often a desirable property in image registration. Its expressiveness is particularly attractive when used as a block following a machine learning-inspired network. However, it can struggle with large deformations. We extend the SVF approach to matrix groups, in particular $\SE(3)$. This moves Euclidean transformations into the low-frequency part, towards which network architectures are often naturally biased, so that larger motions can be recovered more easily. This requires an extension of the flow equation, for which we provide sufficient conditions for existence. We further prove a decomposition condition that allows us to apply a scaling-and-squaring approach for efficient numerical integration of the flow equation. We numerically validate the approach on inter-patient registration of 3D MRI images of the human brain.

==> plots/TikzPictures/boxplots.tex <==


  \begin{figure}[t]
  \centering
  \begin{tikzpicture}
  \begin{semilogyaxis}[
  boxplot/draw direction=y,
  height=6cm,
  ylabel={Root Mean Squared Error},
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
    % ... it also means that 1 unit in x controls the width:
  x=5cm,
    % ... and it means that we should describe intervals:
  xtick={0,1,2,...,5},
  x tick label as interval,
  xticklabels={%
      {Velocityfield Representation\\},%
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{orange}},
  custom legend,
            legend style={at={(0,1)},anchor=south west,legend columns=2,
                column sep=0.5em}
]    
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    128.526\\
    65.593\\
    179.858\\
    7.6734\\
    225.170\\
    }; 
    \addlegendentry{Initial}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    1.519\\
    0.662\\
    2.542\\
    0.244\\
    8.375\\
    }; 
    \addlegendentry{SVF}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    1.063\\
    0.513\\
    1.532\\
    0.233\\
    10.021\\
    };
    \addlegendentry{$\SE(3)$}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    1.053\\
    0.597\\
    1.511\\
    0.216\\
    11.986\\
    };
    \addlegendentry{$\SIM(3)$}
  \end{semilogyaxis}
  \end{tikzpicture}
  \hspace{2cm}
    \begin{tabular}{lll}
    %\vspace{.5em}
    \toprule
     %\multicolumn{3}{|c|}{Deformation Field Fitting} \\
     %\hline
     method & RMSE (mean) & RMSE (median)\\
     \hline
     Initial & 123.84 & 128.53 \\
     SVF \cite{han2023diffeomorphic} &   1.73 & 1.52 \\
     SE(3) (ours) & \underline{1.33} & \underline{1.06} \\
     SIM(3) (ours) & $\mathbf{1.26}$ & $\mathbf{1.05}$ \\
     \bottomrule
    \end{tabular} 
    \caption{%\jl{Vertical align oder getrennte figures; Werte für Initial in table}
    Fitting large synthetic deformations using the classical SVF approach and the proposed approach with two different matrix fields $\SE(3)$ and $\SIM(3)$ after $120$ iterations, averaged over $409$ random deformations. The proposed parametrization aids the optimization process in finding a more precise representation of the deformation, resulting in lower RMSE in the deformation field. Best scores are typeset in bold, second-best scores are underlined.}
    \label{fig:deformation-fitting}
    \end{figure}
  
  \begin{figure}
  \centering
  \begin{tikzpicture}
  \begin{semilogyaxis}[
  boxplot/draw direction=y,
  ylabel={Root Mean Squared Error},
  height=6cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=5cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,5},
  x tick label as interval,
  xticklabels={%
      {Velocityfield Representation\\},%
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{orange}},
  custom legend,
            legend style={at={(0,1)},anchor=south west,legend columns=2,
                column sep=0.5em}
]    
    %\addplot
    %table[row sep=\\,y index=0] {
    %data\\
    %0.5745444420441262\\
    %0.52849265\\
    %0.60127739\\
    %0.3995250616875962\\
    %0.6582003632999562\\
    %}; 
    %\addlegendentry{Initial}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    45.43280553817749\\
    24.82961869\\
    60.60968828\\
    2.557808667421341\\
    74.50289344787598\\
    }; 
    \addlegendentry{Initial}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    45.63654461247455\\
    24.8319677\\
    60.75529373\\
    2.630602305629001\\
    78.77947816120819\\
    }; 
    \addlegendentry{SVF}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    3.0103998910658425\\
    2.84435738\\
    3.33117707\\
    2.5981549975224487\\
    65.32140795321553\\
    };
    \addlegendentry{$\SE(3)$}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    3.0718562758292727\\
    2.9131065\\
    3.49729799\\
    2.6057837298517823\\
    51.32890446651967\\
    };
    \addlegendentry{$\SIM(3)$}
    \end{semilogyaxis}
    \end{tikzpicture}
    \hspace{2cm}
    {\small
    \begin{tabular}{lll}
    \toprule
     %\multicolumn{3}{c}{Registration of synthetic deformations} \\
     %\hline
     method & RMSE (mean) & RMSE (median) \\
     \hline
     Initial & 43.35 & 45.43 \\
     SVF \cite{han2023diffeomorphic} &  43.47 & 45.64 \\
     SE(3) (ours) & \underline{6.25} & $\mathbf{3.01}$ \\
     SIM(3) (ours) &  $\mathbf{4.87}$ & $\underline{3.07}$ \\
     \bottomrule
    \end{tabular}}
    \caption{Registration of the synthetically generated deformations using the classical SVF approach and the proposed approach with two different matrix fields $\SE(3)$ and $\SIM(3)$ after $120$ iterations, averaged over $409$ random deformations. The proposed parametrization aids the optimization process in finding a more precise representation of the deformation, resulting in lower RMSE in the deformation field. Best scores are typeset in bold, second-best scores are underlined.}
    \label{fig:self-warped}
\end{figure}

==> plots/TikzPictures/boxplots_self_warped.tex <==
\begin{figure}[t]
    \centering
  \begin{tikzpicture}
  \begin{semilogyaxis}[
  boxplot/draw direction=y,
  ylabel={Root Mean Squared Error},
  height=6cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=4.43cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Velocityfield Representation\\},%
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{orange}},
  custom legend,
            legend style={at={(0,1)},anchor=south west,legend columns=2,
                column sep=0.5em}
]    
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    26.66403567790985\\
    12.04821113\\
    52.84052014\\
    5.7406399846076965\\
    69.22619724273682\\
    }; 
    \addlegendentry{without registration}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    6.020219773054123\\
    4.30227314\\
    12.16729534\\
    3.1947445571422577\\
    61.5141716003418\\
    }; 
    \addlegendentry{SVF}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    3.3931666761636734\\
    3.29674117\\
    3.70997696\\
    2.9813023805618286\\
    82.8181037902832\\
    };
    \addlegendentry{SE3}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    3.4377230405807495\\
    3.27361621\\
    3.73526469\\
    2.8545283675193787\\
    55.1405143737793\\
    };
    \addlegendentry{embeded SE3}
    \end{semilogyaxis}
    \end{tikzpicture}
    \label{fig9:self-warped}
    \caption{Boxplots of RMSE for different parameterizations for the bidirectional registration.}
\end{figure}

==> plots/TikzPictures/circle.tex <==
\usetikzlibrary{calc}
\begin{figure}
    \centering
    \subfloat[]{
    \begin{tikzpicture}
 [
   scale=0.5,
   point/.style = {draw, circle, fill=black, inner sep=0.5pt},
 ]

\def\rad{2cm}
\node (C) at (0,0) {};
\draw (C) circle (\rad);
\node (P)  at +(0:\rad)  {};
\node (Q)  at +(30:\rad) {};
\node (R)  at +(60:\rad) {};
\node (S)  at +(90:\rad) {};
\node (T)  at +(120:\rad) {};
\node (U)  at +(150:\rad) {};
\node (V)  at +(180:\rad) {};
\node (W)  at +(210:\rad) {};
\node (X)  at +(240:\rad) {};
\node (Y)  at +(270:\rad) {};
\node (Z)  at +(300:\rad) {};
\node (A)  at +(330:\rad) {};

% using /tikz/turn
\draw[->,thick, color=blue] (P) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (Q) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (R) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (S) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (T) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (U) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (V) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (W) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (X) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (Y) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (Z) -- ([turn]90:2cm);
\draw[->,thick, color=blue] (A) -- ([turn]90:2cm);
\end{tikzpicture}} 
\hspace{25pt}
\subfloat[]{
    \begin{tikzpicture}
 [
   scale=0.5,
   point/.style = {draw, circle, fill=black, inner sep=0.5pt},
 ]

\def\rad{2cm}
\node (C) at (0,0) {};
\draw (C) circle (\rad);
\node (P)  at +(0:\rad)  {};
\node (Q)  at +(30:\rad) {};
\node (R)  at +(60:\rad) {};
\node (S)  at +(90:\rad) {};
\node (T)  at +(120:\rad) {};
\node (U)  at +(150:\rad) {};
\node (V)  at +(180:\rad) {};
\node (W)  at +(210:\rad) {};
\node (X)  at +(240:\rad) {};
\node (Y)  at +(270:\rad) {};
\node (Z)  at +(300:\rad) {};
\node (A)  at +(330:\rad) {};

% using /tikz/turn
\draw[->,thick, color=blue] (P) -- ([turn]90:2.3cm);
\draw[->,thick, color=blue] (Q) -- ([turn]90:1.8cm);
\draw[->,thick, color=blue] (R) -- ([turn]90:1.4cm);
\draw[->,thick, color=blue] (S) -- ([turn]90:1.2cm);
\draw[->,thick, color=blue] (T) -- ([turn]90:0.8cm);
\draw[->,thick, color=blue] (U) -- ([turn]90:-0.8cm);
\draw[->,thick, color=blue] (V) -- ([turn]90:-1.2cm);
\draw[->,thick, color=blue] (W) -- ([turn]90:-1.3cm);
\draw[->,thick, color=blue] (X) -- ([turn]90:-1.4cm);
\draw[->,thick, color=blue] (Y) -- ([turn]90:-1cm);
\draw[->,thick, color=blue] (Z) -- ([turn]90:-0.8cm);
\draw[->,thick, color=blue] (A) -- ([turn]90:-0.1cm);
\end{tikzpicture}} 
\caption{(a) Visualization of a right-invariant vector field on $SO(\R,2)$, homeomorphically identified with a circle. 
(b) Visualization of a non-invariant vector field on $SO(\R,2)$. Right-invariant fields on $SO(\R,2)$ can be parametrized with a single value; this is, in general, not possible for non-invariant vector fields.} 
\label{fig:left-invariant vector fields on SO2}
\end{figure}


==> plots/TikzPictures/deformation_fitting.tex <==
\begin{figure}[t]
    \centering
  \begin{tikzpicture}
  \begin{semilogyaxis}[
  boxplot/draw direction=y,
  ylabel={Root Mean Squared Error},
  height=6cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=1.43cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Velocityfield Representation\\},%
  },
  x tick label style={
      text width=1.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{orange},{yellow}},
  custom legend,
            legend style={at={(0,1)},anchor=south west,legend columns=2,
                column sep=0.5em}
]    
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    80.308\\
    36.918\\
    159.275\\
    17.222\\
    207.679\\
    }; 
    \addlegendentry{before fitting}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.8757978267967701\\
    0.42346215\\
    1.72311844\\
    0.265399307012558\\
    3.2889908105134964\\
    }; 
    \addlegendentry{SVF}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.5308593213558197\\
    0.29532294\\
    1.46624491\\
    0.2682850370183587\\
    6.5187638103961945\\
    };
    \addlegendentry{SE3}
    \addplot
    table[row sep=\\,y index=0] {
    0.7207\\
    0.2970\\
    1.5865\\
    0.2587\\
    3.5956\\
    };
    \addlegendentry{embeded SE3}
    \end{semilogyaxis}
    \label{fig:def-field}
    \end{tikzpicture}
    \caption{Boxplots of RMSE for different parameterizations of the stationary velocity field for the task of fitting a vectorfield.}
\end{figure}

==> plots/TikzPictures/forward-backward.tex <==
\begin{figure}[t]
    \centering
  \begin{tikzpicture}
      \begin{axis}[
  boxplot/draw direction=y,
  ylabel={DiceScore},
  height=6cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=4.43cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,50},
  x tick label as interval,
  xticklabels={%
      {Velocityfield Representation\\},%
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  cycle list={{red},{blue},{green},{orange},{yellow},{black}},
  custom legend,
            legend style={at={(0,1)},anchor=south west,legend columns=2,
                column sep=0.5em}
]    
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.5745444388528151\\
    0.52849264\\
    0.60127739\\
    0.39952505914762093\\
    0.6582003665821893\\
    }; 
    \addlegendentry{before Registration}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.7959531971386501\\
    0.77393033\\
    0.80697695\\
    0.7022317958729608\\
    0.8342530846595764\\
    }; 
    \addlegendentry{SVF forward}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
     0.7957080342939922\\
     0.77368397\\
     0.81303991\\
     0.7252356691019876\\
     0.8357330884252275\\
    }; 
    \addlegendentry{SVF backward}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.7992658806698663\\
    0.77396462\\
    0.80424632\\
    0.7011692985892296\\
    0.8359413760049003\\
    };
    \addlegendentry{pseudoSE3 forward}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.7972309959786279\\
    0.77586939\\
    0.81130288\\
    0.7260938301682472\\
    0.836274082320077\\
    };
    \addlegendentry{pseudoSE3 backward}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.8021352742399488\\
    0.77520175\\
    0.80806141\\
    0.7117706684129579\\
    0.8373925771032061\\
    };
    \addlegendentry{SE3 forward}
    \addplot
    table[row sep=\\,y index=0] {
    data\\
    0.7994128687041147\\
    0.77791906\\
    0.81600221\\
    0.7267387742442745\\
    0.8365164620535714\\};
    \addlegendentry{SE3 backward}
    \end{axis}
    \label{fig:OASISRegistration}
    \end{tikzpicture}
    \caption{Boxplots of dice scores for different parameterizations of the stationary velocity field in a forward-backward registration on OASIS Brain Scans.}
\end{figure}

==> plots/TikzPictures/pipeline-bidirectional.tex <==
\begin{figure}
    \centering
    
\scalebox{0.27}{\begin{tikzpicture}[
    conv/.style={rectangle, draw, fill=blue!20, minimum width=1.5cm, minimum height=0.75cm},
    pool/.style={rectangle, draw, fill=blue!20, minimum width=1.5cm, minimum height=0.75cm},
    fc/.style={rectangle, draw, fill=blue!20, minimum width=1.5cm, minimum height=0.75cm},
    arrow/.style={->, >=stealth, thick}
    ]
    
    % Input
    \node (input) at (0,0) {$\mathbf{x}$};

    % Input
    \node[above=2.5cm of input] (input2) {$\Bar{\mathbf{x}}$};
    
    % Multilayer Perceptron
    \node [conv, right=0.5cm of input] (MLP) {\includegraphics[height=120pt]{Pictures/perzeptron.pdf}};
    
    % Velocity Field Integration
    \node [pool, above right=1.5cm of MLP] (velocity) {\includegraphics[height=120pt]{Pictures/velocity.pdf}};

    % neg Velocity Field Integration
    \node [pool, below right=1.5cm of MLP] (velocity_back) {\includegraphics[height=120pt]{Pictures/velocity.pdf}};

    % Velocity Field Integration
    \node [right=1cm of velocity] (matrix) {$\odot$};

    % Velocity Field Integration
    \node [right=1cm of velocity_back] (matrix_b) {$\odot$};

    % Action of Matrix Field
    \node [fc, above right=3cm of velocity] (deformation) {\includegraphics[width=140pt]{Pictures/deformation.png}};

    % Action of Matrix Field
    \node [fc, below right=3cm of velocity_back] (deformation_b) {\includegraphics[width=140pt]{Pictures/deformation.png}};

    % Fixed Image
    \node [pool, below=3cm of deformation] (moving) {\includegraphics[width=140pt]{Pictures/moving.png}};
    % Moving Image
    \node [pool, above=3cm of deformation_b] (fixed) {\includegraphics[width=140pt]{Pictures/fixed.png}};

    % Velocity Field Integration
    % Warped Image (change include)
    \node [pool, below right=2cm of deformation] (warped) {\includegraphics[width=140pt]{Pictures/warped.png}};
    % Backward Warped Image (change include)
    \node [pool, above right=2cm of deformation_b] (warped_b) {\includegraphics[width=140pt]{Pictures/warped.png}};
    % Output
    \node [fc, right=22.5cm of MLP] (output) {\huge \textbf{Loss}};

    \node [above left=2cm of output] (dot1) {$\ominus$};
    \node [below left=2cm of output] (dot2) {$\ominus$};
    
    % Connect layers
    \draw [arrow] (input) -- (MLP);
    \draw [arrow] (MLP) -- (velocity);
    \draw [arrow] (MLP) -- (velocity_back);
    \draw [arrow] (velocity) -- node [above] {$\int$} (matrix);
    \draw [arrow] (velocity_back) -- node [above] {$\int$} (matrix_b);
    \draw [arrow, bend right] (input2) -| (matrix);
    \draw [arrow, bend left] (input2) -| (matrix_b);
    \draw [arrow] (matrix) -- (deformation);
    \draw [arrow] (matrix_b) -- (deformation_b);
    \draw [arrow] (deformation) -- (warped);
    \draw [arrow] (moving) -- (warped);
    \draw [arrow] (fixed) -- (warped_b);
    \draw [arrow] (deformation_b) -- (warped_b);
    \draw (fixed) -- (dot1); 
    \draw (warped) -- (dot1); 
    \draw (moving) -- (dot2); 
    \draw (warped_b) -- (dot2); 
    \draw[->] (deformation)  -| (output);
    \draw[->] (deformation_b)  -| (output);
    \draw[->] (dot1)  -- (output);
    \draw[->] (dot2)  -- (output);
\end{tikzpicture}}
\includegraphics{}
    \caption{Bidirectional Framework}
    \label{fig:bidir_architecture}
\end{figure}

==> plots/TikzPictures/pipeline.tex <==
\scalebox{0.34}{\begin{tikzpicture}[
    conv/.style={rectangle, draw, fill=blue!20, minimum width=1.5cm, minimum height=0.75cm},
    pool/.style={rectangle, draw, fill=blue!20, minimum width=1.5cm, minimum height=0.75cm},
    fc/.style={rectangle, draw, fill=blue!20, minimum width=1.5cm, minimum height=0.75cm},
    arrow/.style={->, >=stealth, thick}
    ]
    
    % Input
    \node (input) at (0,0) {$\mathbf{x}$};

    % Input
    \node[above=2.5cm of input] (input2) {$\Bar{\mathbf{x}}$};
    
    % Multilayer Perceptron
    \node [conv, right=0.5cm of input] (MLP) {\includegraphics[height=120pt]{Pictures/perzeptron.pdf}};
    
    % Velocity Field Integration
    \node [pool, right=0.5cm of MLP] (velocity) {\includegraphics[height=120pt]{Pictures/velocity.pdf}};

    % Velocity Field Integration
    \node [right=1cm of velocity] (matrix) {$\odot$};

    % Action of Matrix Field
    \node [fc, right=3.5cm of velocity] (deformation) {\includegraphics[width=140pt]{Pictures/deformation.png}};

    % Fixed Image
    \node [pool, below=1cm of deformation] (moving) {\includegraphics[width=140pt]{Pictures/moving.png}};

    % Velocity Field Integration
    % Warped Image (change include)
    \node [pool, right=2cm of deformation] (warped) {\includegraphics[width=140pt]{Pictures/warped.png}};
    % Moving Image
    \node [pool, below=1cm of warped] (fixed) {\includegraphics[width=140pt]{Pictures/fixed.png}};
    % Output
    \node [fc, right=2.5cm of warped, yshift=-2.5cm] (output) {$\mathcal{L}_{sim} +\mathcal{L}_{reg}$};
    
    % Connect layers
    \draw [arrow] (input) -- (MLP);
    \draw [arrow] (MLP) -- (velocity);
    \draw [arrow] (velocity) -- node [above] {$\int$} (matrix);
    \draw [arrow, bend right] (input2) -| (matrix);
    \draw [arrow] (matrix) -- (deformation);
    \draw [arrow] (deformation) -- (warped);
    \draw [arrow] (moving) -- (warped);
    \draw [arrow] (warped) -- (output); 
    \draw [arrow] (fixed) -- (output); 
     \draw[->] (deformation) -- ++(0,7.5em) -| (output); 
\end{tikzpicture}}
